Adaptive Width Neural Networks

For almost 70 years, researchers have typically selected the width of neural networks' layers either manually or through automated hyperparameter tuning methods such as grid search and, more recently, neural architecture search. This paper challenges the status quo by introducing an easy-to-use technique to learn an unbounded width of a neural network's layer during training. The method jointly optimizes the width and the parameters of each layer via standard backpropagation. We apply the technique to a broad range of data domains such as tables, images, text, sequences, and graphs, showing how the width adapts to the task's difficulty. A by product of our width learning approach is the easy truncation of the trained network at virtually zero cost, achieving a smooth trade-off between performance and compute resources. Alternatively, one can dynamically compress the network until performances do not degrade. In light of recent foundation models trained on large datasets, requiring billions of parameters and where hyper-parameter tuning is unfeasible due to huge training costs, our approach introduces a viable alternative for width learning.

==> images/new_layer.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1785465669304711] 
\draw [line width=1.5]    (185,70) -- (185,122) ;
\draw [shift={(185,126)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da37615176312708554] 
\draw [line width=1.5]    (62.7,70) -- (161.75,134.7) ;
\draw [shift={(165.1,136.88)}, rotate = 213.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da28185579706993436] 
\draw [line width=1.5]    (62.7,161.88) -- (156.02,151.44) ;
\draw [shift={(160,151)}, rotate = 173.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp6439992188840533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ][line width=1.5]  (305.1,136.88) -- (314.1,136.88) -- (314.1,199.7) -- (305.1,199.7) -- cycle ;
%Shape: Rectangle [id:dp28773393002222636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.3 ][line width=1.5]  (352.7,171.11) -- (361.7,171.11) -- (361.7,199.7) -- (352.7,199.7) -- cycle ;
%Shape: Rectangle [id:dp6445212862925097] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ][line width=1.5]  (374.55,182.61) -- (383.55,182.61) -- (383.55,199.7) -- (374.55,199.7) -- cycle ;
%Shape: Rectangle [id:dp017554316633153433] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=1.5]  (395.5,188.11) -- (404.5,188.11) -- (404.5,199.7) -- (395.5,199.7) -- cycle ;
%Shape: Rectangle [id:dp046824794907216916] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (418.3,193.25) -- (427.3,193.25) -- (427.3,199.7) -- (418.3,199.7) -- cycle ;
%Shape: Rectangle [id:dp7434221583255642] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ][line width=1.5]  (285.1,88.05) -- (294.1,88.05) -- (294.1,199.7) -- (285.1,199.7) -- cycle ;
%Straight Lines [id:da3503653382386742] 
\draw [line width=1.5]    (272.09,199.7) -- (452.1,199.7) ;
\draw [shift={(456.1,199.7)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7852054421256495] 
\draw [line width=1.5]    (273.1,199.7) -- (273.1,49.4) ;
\draw [shift={(273.1,45.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9220041531005477] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (410.7,99.45) -- (410.7,199.7) ;
\draw [shift={(410.7,99.45)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Shape: Circle [id:dp7842181936736794] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (160,70) .. controls (160,56.19) and (171.19,45) .. (185,45) .. controls (198.81,45) and (210,56.19) .. (210,70) .. controls (210,83.81) and (198.81,95) .. (185,95) .. controls (171.19,95) and (160,83.81) .. (160,70) -- cycle ;
%Shape: Circle [id:dp5579320407721668] 
\draw  [fill={rgb, 255:red, 31; green, 119; blue, 180 }  ,fill opacity=1 ][line width=1.5]  (160,151) .. controls (160,137.19) and (171.19,126) .. (185,126) .. controls (198.81,126) and (210,137.19) .. (210,151) .. controls (210,164.81) and (198.81,176) .. (185,176) .. controls (171.19,176) and (160,164.81) .. (160,151) -- cycle ;
%Shape: Circle [id:dp2325961279052382] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (37.7,70) .. controls (37.7,56.19) and (48.89,45) .. (62.7,45) .. controls (76.51,45) and (87.7,56.19) .. (87.7,70) .. controls (87.7,83.81) and (76.51,95) .. (62.7,95) .. controls (48.89,95) and (37.7,83.81) .. (37.7,70) -- cycle ;
%Rounded Rect [id:dp20112773445713827] 
\draw  [line width=1.5]  (133.73,50.67) .. controls (133.73,39.48) and (142.81,30.4) .. (154.01,30.4) -- (214.83,30.4) .. controls (226.02,30.4) and (235.1,39.48) .. (235.1,50.67) -- (235.1,195.09) .. controls (235.1,206.28) and (226.02,215.36) .. (214.83,215.36) -- (154.01,215.36) .. controls (142.81,215.36) and (133.73,206.28) .. (133.73,195.09) -- cycle ;
%Rounded Rect [id:dp23478496168451313] 
\draw  [line width=1.5]  (2.1,54.4) .. controls (2.1,41.15) and (12.85,30.4) .. (26.1,30.4) -- (98.1,30.4) .. controls (111.35,30.4) and (122.1,41.15) .. (122.1,54.4) -- (122.1,191.4) .. controls (122.1,204.65) and (111.35,215.4) .. (98.1,215.4) -- (26.1,215.4) .. controls (12.85,215.4) and (2.1,204.65) .. (2.1,191.4) -- cycle ;
%Shape: Circle [id:dp8162669699428406] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (37.7,161.88) .. controls (37.7,148.08) and (48.89,136.88) .. (62.7,136.88) .. controls (76.51,136.88) and (87.7,148.08) .. (87.7,161.88) .. controls (87.7,175.69) and (76.51,186.88) .. (62.7,186.88) .. controls (48.89,186.88) and (37.7,175.69) .. (37.7,161.88) -- cycle ;
%Rounded Rect [id:dp5706246067379682] 
\draw  [line width=1.5]  (11.53,55.95) .. controls (11.53,45.81) and (19.75,37.59) .. (29.9,37.59) -- (95.84,37.59) .. controls (105.98,37.59) and (114.2,45.81) .. (114.2,55.95) -- (114.2,111.04) .. controls (114.2,121.18) and (105.98,129.4) .. (95.84,129.4) -- (29.9,129.4) .. controls (19.75,129.4) and (11.53,121.18) .. (11.53,111.04) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7076785147673686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.3 ][line width=1.5]  (621.69,49) .. controls (625.8,49) and (629.13,52.33) .. (629.13,56.44) -- (629.13,78.74) .. controls (629.13,82.85) and (625.8,86.18) .. (621.69,86.18) -- (490.21,86.18) .. controls (490.21,86.18) and (490.21,86.18) .. (490.21,86.18) -- (490.21,49) .. controls (490.21,49) and (490.21,49) .. (490.21,49) -- cycle ;
%Shape: Circle [id:dp2980914920000818] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (470.82,67.59) .. controls (470.82,57.32) and (479.15,49) .. (489.41,49) .. controls (499.68,49) and (508,57.32) .. (508,67.59) .. controls (508,77.85) and (499.68,86.18) .. (489.41,86.18) .. controls (479.15,86.18) and (470.82,77.85) .. (470.82,67.59) -- cycle ;
%Straight Lines [id:da23622693149838614] 
\draw [line width=1.5]    (489.41,49) -- (489.41,86.18) ;
%Rounded Same Side Corner Rect [id:dp07821977739359554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ][line width=1.5]  (591.29,93.8) .. controls (595.4,93.8) and (598.73,97.13) .. (598.73,101.24) -- (598.73,123.54) .. controls (598.73,127.65) and (595.4,130.98) .. (591.29,130.98) -- (489.41,130.98) .. controls (489.41,130.98) and (489.41,130.98) .. (489.41,130.98) -- (489.41,93.8) .. controls (489.41,93.8) and (489.41,93.8) .. (489.41,93.8) -- cycle ;
%Shape: Circle [id:dp22234189766728807] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (470.82,112.39) .. controls (470.82,102.12) and (479.15,93.8) .. (489.41,93.8) .. controls (499.68,93.8) and (508,102.12) .. (508,112.39) .. controls (508,122.65) and (499.68,130.98) .. (489.41,130.98) .. controls (479.15,130.98) and (470.82,122.65) .. (470.82,112.39) -- cycle ;
%Straight Lines [id:da4578694434323458] 
\draw [line width=1.5]    (489.41,93.8) -- (489.41,130.98) ;
%Rounded Same Side Corner Rect [id:dp5799839820188917] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ][line width=1.5]  (562.66,159.4) .. controls (566.77,159.4) and (570.1,162.73) .. (570.1,166.84) -- (570.1,189.14) .. controls (570.1,193.25) and (566.77,196.58) .. (562.66,196.58) -- (489.41,196.58) .. controls (489.41,196.58) and (489.41,196.58) .. (489.41,196.58) -- (489.41,159.4) .. controls (489.41,159.4) and (489.41,159.4) .. (489.41,159.4) -- cycle ;
%Shape: Circle [id:dp5188200741605264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (470.82,177.99) .. controls (470.82,167.72) and (479.15,159.4) .. (489.41,159.4) .. controls (499.68,159.4) and (508,167.72) .. (508,177.99) .. controls (508,188.25) and (499.68,196.58) .. (489.41,196.58) .. controls (479.15,196.58) and (470.82,188.25) .. (470.82,177.99) -- cycle ;
%Straight Lines [id:da4606985346012843] 
\draw [line width=1.5]    (489.41,159.4) -- (489.41,196.58) ;
%Straight Lines [id:da689394855153599] 
\draw    (635.42,49) -- (635.42,210.36) ;
\draw [shift={(635.42,213.36)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (261.6,62.95) node  [font=\large] [align=left] {\begin{minipage}[lt]{15.64pt}\setlength\topsep{0pt}
$\displaystyle f_{\ell }$
\end{minipage}};
% Text Node
\draw (333.66,179.67) node  [font=\Large] [align=left] {\begin{minipage}[lt]{18.44pt}\setlength\topsep{0pt}
$\displaystyle \dotsc $
\end{minipage}};
% Text Node
\draw (381.66,81.2) node   [align=left] {dynamic\\truncation\\level $\displaystyle D_{\ell }$\\};
% Text Node
\draw (347.66,211.7) node   [align=left] {neuron ID};
% Text Node
\draw (289.67,211.7) node  [font=\normalsize]  {$1$};
% Text Node
\draw (400.67,211.7) node  [font=\normalsize]  {$D_{\ell }$};
% Text Node
\draw (62.7,201.36) node    {$\ell \in \{1,...,L\}$};
% Text Node
\draw (63.6,117) node    {$n\in \{1,...,\infty \}$};
% Text Node
\draw (185,70) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$x_{i}$};
% Text Node
\draw (185,151) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$y_{i}$};
% Text Node
\draw (185,201.36) node    {$i\in \{1,...,N\}$};
% Text Node
\draw (62.7,161.88) node  [font=\Large]  {$\lambda _{\ell }$};
% Text Node
\draw (446.67,211.7) node  [font=\normalsize]  {$\infty $};
% Text Node
\draw (481.12,67.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{12.64pt}\setlength\topsep{0pt}
$\displaystyle \sum $
\end{minipage}};
% Text Node
\draw (503.13,68.84) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{14.69pt}\setlength\topsep{0pt}
$\displaystyle \sigma $
\end{minipage}};
% Text Node
\draw (535.18,145.85) node  [font=\Large,rotate=-90] [align=left] {\begin{minipage}[lt]{17.68pt}\setlength\topsep{0pt}
$\displaystyle \dotsc $
\end{minipage}};
% Text Node
\draw (538.65,68.17) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{42.77pt}\setlength\topsep{0pt}
$\displaystyle \times f_{\ell }( 1)$
\end{minipage}};
% Text Node
\draw (542.62,211.7) node   [align=left] {layer $\displaystyle \ell $};
% Text Node
\draw (647.42,136.88) node  [rotate=-270] [align=left] {hidden units};
% Text Node
\draw (481.12,177.9) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{12.64pt}\setlength\topsep{0pt}
$\displaystyle \sum $
\end{minipage}};
% Text Node
\draw (503.13,179.24) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{14.69pt}\setlength\topsep{0pt}
$\displaystyle \sigma $
\end{minipage}};
% Text Node
\draw (538.65,178.57) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{42.77pt}\setlength\topsep{0pt}
$\displaystyle \times f_{\ell }( D_{\ell })$
\end{minipage}};
% Text Node
\draw (481.12,112.3) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{12.64pt}\setlength\topsep{0pt}
$\displaystyle \sum $
\end{minipage}};
% Text Node
\draw (503.13,113.64) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{14.69pt}\setlength\topsep{0pt}
$\displaystyle \sigma $
\end{minipage}};
% Text Node
\draw (539.45,112.97) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{41.69pt}\setlength\topsep{0pt}
$\displaystyle \times f_{\ell }( 2)$
\end{minipage}};
% Text Node
\draw (62.7,70) node  [font=\Large]  {$\theta _{\ell n}$};


\end{tikzpicture}

